Bell inequalities from outcome equalities

In this work, we study a particular class of Bell inequalities involving only direct equality-comparisons of outcomes. In the bipartite case, the scenario can be interpreted as a natural generalization of full-correlator in- equalities (XOR games) beyond binary outputs. We define the sub-polytope of the local polytope corresponding to this scenario and solve it for several bipartite and multipartite scenarios by leveraging some structural prop- erties. In doing so, we obtain thousands of new tight inequalities, many of which are also facets of the standard local polytope. We also define unanimous Bell inequalities, a particular case of the previous class applied to the multipartite setting in which only full-equality events (all outcomes equal) are considered. We show that such inequalities can always be written as deterministic nonlocal games, and we give a simple multipartite unanimous family and prove its local bound. We show that most of these inequalities admit quantum violations, and we also display aspects of their importance for nonlocality. For instance, we identify examples where such inequalities can act as dimension witnesses, outcome witnesses, witnesses of genuine multipartite nonlocality, as well as being relevant to CHSH. These results show that these simple and elegant inequalities by themselves provide a powerful tool for discovering new Bell inequalities and device-independent witnesses.

==> Figures/tripartiteeven.tikz <==
\begin{tikzpicture}[scale=0.8, every node/.style={font=\large}, transform shape]

\tikzset{
  v/.style={circle, fill=black, inner sep=2.6pt},
  ring/.style={circle, dotted, draw=black, line width=0.8pt, inner sep=6pt},
  edge/.style={line width=2pt},
  partlabel/.style={font=\LARGE},
  groupline/.style={draw, line width=1.2pt}
}

% ---------- Coordinates ----------
% A
\coordinate (A0) at (-1.3,3.0);
\coordinate (A1) at (0.0,3.0);
\coordinate (A2) at (1.3,3.0);

% B
\coordinate (B0) at (-3.0,1.2);
\coordinate (B1) at (-2.2,0.2);
\coordinate (B2) at (-1.4,-0.8);

% C (mirror of B)
\coordinate (C0) at ( 1.4,-0.8);
\coordinate (C1) at ( 2.2, 0.2);
\coordinate (C2) at ( 3.0, 1.2);

% ---------- SAME-SIZE GROUP LOOPS (draw first, so they are behind) ----------
% ---------- SAME-SIZE GROUP LOOPS (A unrotated, B/C rotated to match partitions) ----------
\def\GroupScale{0.8} % <--- change this (0.7, 0.6, ...)
\def\GroupXRadius{2.35*\GroupScale}
\def\GroupYRadius{0.8*\GroupScale}
% A: horizontal (no rotation)
\draw[groupline] (A1) ellipse [x radius=\GroupXRadius, y radius=\GroupYRadius];

% B: rotate around the center B1
\begin{scope}[rotate around={-51.34:(B1)}]
  \draw[groupline] (B1) ellipse [x radius=\GroupXRadius, y radius=\GroupYRadius];
\end{scope}

% C: rotate around the center C1
\begin{scope}[rotate around={ 51.34:(C1)}]
  \draw[groupline] (C1) ellipse [x radius=\GroupXRadius, y radius=\GroupYRadius];
\end{scope}

% ---------- Nodes ----------
\node[v] (a0) at (A0) {};
\node[v] (a1) at (A1) {};
\node[v] (a2) at (A2) {};

\node[v] (b0) at (B0) {};
\node[v] (b1) at (B1) {};
\node[v] (b2) at (B2) {};

\node[v] (c0) at (C0) {};
\node[v] (c1) at (C1) {};
\node[v] (c2) at (C2) {};

% ---------- Index labels ----------
\node (A0lbl) at ($(A0)+(0,0.95)$) {0};
\node (A1lbl) at ($(A1)+(0,0.95)$) {1};
\node (A2lbl) at ($(A2)+(0,0.95)$) {2};

\node (B0lbl) at ($(B0)+(-1.0,0.0)$) {0};
\node (B1lbl) at ($(B1)+(-1.0,-0.6)$) {1};
\node (B2lbl) at ($(B2)+(-1.0,-0.6)$) {2};

\node (C0lbl) at ($(C0)+(1.0,0.0)+(-0.25,-0.35)$) {0};
\node (C1lbl) at ($(C1)+(1.0,-0.6)+(-0.25,-0.35)$) {1};
\node (C2lbl) at ($(C2)+(1.0,-0.6)+(-0.25,-0.35)$) {2};

% ---------- Dotted highlight rings ----------
\node[ring] at (A2) {};
\node[ring] at (B2) {};
\node[ring] at (C2) {};

% ---------- Partition labels aligned to vertex 1 ----------
\node[partlabel] at ($(A1)+(0,1.55)$) {A}; \node[partlabel] at ($(B1)+(-1.55,-0.95)$) {B}; \node[partlabel] at ($(C1)+( 1.80,-0.95)$) {C};
% ---------- Edges ----------
\draw[edge] (a0) -- (b0);
\draw[edge] (a1) -- (c1);
\draw[edge] (b1) -- (c0);

\end{tikzpicture}

==> Figures/tripartiteodd.tikz <==
\begin{tikzpicture}[scale=0.7, every node/.style={font=\large}, transform shape]

\tikzset{
  v/.style={circle, fill=black, inner sep=2.6pt},
  ring/.style={circle, dotted, draw=black, line width=0.8pt, inner sep=6pt},
  dashring/.style={circle, dashed, draw=black, line width=0.8pt, inner sep=6pt},
  edge/.style={line width=2pt},
  partlabel/.style={font=\LARGE},
  groupline/.style={draw, line width=1.2pt}
}

% ---------- Coordinates ----------
% A (horizontal)
\coordinate (A0) at (-1.3,3.0);
\coordinate (A1) at (0.0,3.0);
\coordinate (A2) at (1.3,3.0);
\coordinate (A3) at (2.6,3.0);

% B (diagonal)
\coordinate (B0) at (-3.0,1.2);
\coordinate (B1) at (-2.2,0.2);
\coordinate (B2) at (-1.4,-0.8);
\coordinate (B3) at (-0.6,-1.8);

% C shift (downwards)
\def\Cdown{0,-0.35}

% C (mirror of B), shifted down
\coordinate (C0) at ($(1.4,-0.8)+(\Cdown)$);
\coordinate (C1) at ($(2.2, 0.2)+(\Cdown)$);
\coordinate (C2) at ($(3.0, 1.2)+(\Cdown)$);
\coordinate (C3) at ($(3.8, 2.2)+(\Cdown)$);

% ---------- Ellipse centers (midpoint of node 0 and node 3) ----------
\coordinate (Acent) at ($(A0)!0.5!(A3)$);
\coordinate (Bcent) at ($(B0)!0.5!(B3)$);
\coordinate (Ccent) at ($(C0)!0.5!(C3)$);

% ---------- SAME-SIZE GROUP LOOPS (smaller, centered properly) ----------
\def\GroupScale{0.8}
\def\GroupXRadius{3.55*\GroupScale}
\def\GroupYRadius{0.95*\GroupScale}

% A: horizontal (no rotation)
\draw[groupline] (Acent) ellipse [x radius=\GroupXRadius, y radius=\GroupYRadius];

% B: rotate around the true center of the B group
\begin{scope}[rotate around={-51.34:(Bcent)}]
  \draw[groupline] (Bcent) ellipse [x radius=\GroupXRadius, y radius=\GroupYRadius];
\end{scope}

% C: rotate around the true center of the C group
\begin{scope}[rotate around={ 51.34:(Ccent)}]
  \draw[groupline] (Ccent) ellipse [x radius=\GroupXRadius, y radius=\GroupYRadius];
\end{scope}

% ---------- Nodes ----------
\node[v] (a0) at (A0) {};
\node[v] (a1) at (A1) {};
\node[v] (a2) at (A2) {};
\node[v] (a3) at (A3) {};

\node[v] (b0) at (B0) {};
\node[v] (b1) at (B1) {};
\node[v] (b2) at (B2) {};
\node[v] (b3) at (B3) {};

\node[v] (c0) at (C0) {};
\node[v] (c1) at (C1) {};
\node[v] (c2) at (C2) {};
\node[v] (c3) at (C3) {};


% ---------- Index labels (aligned) -
% A: use one knob for all four labels
\def\Aup{1.10} % <-- increase/decrease (e.g. 1.05, 1.15)
\node[anchor=south] (A0lbl) at ($(A0)+(0,\Aup)$) {0};
\node[anchor=south] (A1lbl) at ($(A1)+(0,\Aup)$) {1};
\node[anchor=south] (A2lbl) at ($(A2)+(0,\Aup)$) {2};
\node[anchor=south] (A3lbl) at ($(A3)+(0,\Aup)$) {3};

% B: as before
\node (B0lbl) at ($(B0)+(-1.0,0.0)$) {0};
\node (B1lbl) at ($(B1)+(-1.0,-0.6)$) {1};
\node (B2lbl) at ($(B2)+(-1.0,-0.6)$) {2};
\node (B3lbl) at ($(B3)+(-1.0,-0.6)$) {3};

% C: consistent offsets + consistent anchor
\def\Cshift{-0.25,-0.35}
\node[anchor=west] (C0lbl) at ($(C0)+(1.0,-0.6)+(\Cshift)$) {0};
\node[anchor=west] (C1lbl) at ($(C1)+(1.0,-0.6)+(\Cshift)$) {1};
\node[anchor=west] (C2lbl) at ($(C2)+(1.0,-0.6)+(\Cshift)$) {2};
\node[anchor=west] (C3lbl) at ($(C3)+(1.0,-0.6)+(\Cshift)$) {3};

% ---------- Highlight rings ----------
% isolated nodes are node 3 in each partition
\node[ring] at (A3) {};
\node[ring] at (B3) {};
\node[ring] at (C3) {};

% C's node 2 has a dashed circle around it
\node[dashring] at (C2) {};

% ---------- Partition labels centered w.r.t. each partition center ----------
\node[partlabel] at ($(Acent)+(0,2)$) {A};
\node[partlabel] at ($(Bcent)+(-1.55,-1.15)$) {B};
\node[partlabel] at ($(Ccent)+( 1.55,-1.35)$) {C};

% ---------- Edges ----------
\draw[edge] (a0) -- (b0);
\draw[edge] (a1) -- (c1);
\draw[edge] (b1) -- (c0);
\draw[edge] (a2) -- (b2);

\end{tikzpicture}
